Gorenstein dimensions for stable Auslander algebras of Nakayama algebras

Let $A$ be a Nakayama algebra and $\underline{\mathrm{Aus}}(A)$ its stable Auslander algebra. We introduce a new homological invariant, called the finitistic Gorenstein dimension, which coincides with the classical Gorenstein dimension whenever the latter is finite, and compute this invariant for $\underline{\mathrm{Aus}}(A)$ when $A$ has infinite global dimension. Combined with an accompanying criterion for the finiteness of the Gorenstein dimension of $\underline{\mathrm{Aus}}(A)$, our results provide a complete description of this dimension and verify the Gorenstein Symmetry Conjecture for this class of algebras. Furthermore, we show that the finitistic Gorenstein dimension of $ \underline{\mathrm{Aus}}(A) $ is also left-right symmetric, is explicitly related to the finitistic dimension of $A$, and can be attained among the injective dimensions of the projective $ \underline{\mathrm{Aus}}(A) $-modules corresponding to simple $A$-modules. Our proofs rely on computing injective dimensions in terms of distances in the coresolution forest of $A$, a combinatorial structure closely related to Ringel's coresolution quiver.

==> figures/fig-coresforest-11111110.tex <==
% >>> from ar_quiver import *
% >>> print(psi_forest_grid_tikz([11,11,11,10], level=2, cokupisch=True))
  \centering
  {
  \newcommand{\nodea}{\node[draw=none, inner sep=2pt] (a) {}
  ;}
  \newcommand{\nodeb}{\node[draw=none, inner sep=2pt] (b) {}
  ;}
  \newcommand{\nodec}{\node[draw=none, inner sep=2pt] (c) {}
  ;}
  \newcommand{\noded}{\node[draw=none, inner sep=2pt] (d) {}
  ;}
  \newcommand{\nodee}{\node[draw=none, inner sep=2pt] (e) {}
  ;}
  \newcommand{\nodef}{\node[draw=none, inner sep=2pt] (f) {}
  ;}
  \newcommand{\nodeg}{\node[draw=none, inner sep=2pt] (g) {}
  ;}
  \newcommand{\nodeh}{\node[draw=none, inner sep=2pt] (h) {}
  ;}
  \newcommand{\nodei}{\node[draw=none, inner sep=2pt] (i) {}
  ;}
  \newcommand{\nodej}{\node[draw=none, inner sep=2pt] (j) {}
  ;}
  \newcommand{\nodek}{\node[draw=none, inner sep=2pt] (k) {}
  ;}
  \newcommand{\nodel}{\node (l) {$\overline{22}$}
  ;}
  \newcommand{\nodem}{\node (m) {$\overline{21}$}
  ;}
  \newcommand{\noden}{\node (n) {$\overline{20}$}
  ;}
  \newcommand{\nodeo}{\node (o) {$\overline{19}$}
  ;}
  \newcommand{\nodep}{\node (p) {$\overline{18}$}
  ;}
  \newcommand{\nodeq}{\node (q) {$\overline{17}$}
  ;}
  \newcommand{\noder}{\node (r) {$\overline{16}$}
  ;}
  \newcommand{\nodes}{\node (s) {$\overline{15}$}
  ;}
  \newcommand{\nodet}{\node (t) {$\overline{14}$}
  ;}
  \newcommand{\nodeu}{\node (u) {$\overline{13}$}
  ;}
  \newcommand{\nodev}{\node (v) {$\overline{12}$}
  ;}
  \newcommand{\nodew}{\node (w) {$\overline{11}$}
  ;}
  \newcommand{\nodex}{\node (x) {$\overline{10}$}
  ;}
  \newcommand{\nodey}{\node (y) {$\overline{9}$}
  ;}
  \newcommand{\nodez}{\node (z) {$\overline{8}$}
  ;}
  \newcommand{\nodeaa}{\node (aa) {$\overline{7}$}
  ;}
  \newcommand{\nodeab}{\node (ab) {$\overline{6}$}
  ;}
  \newcommand{\nodeac}{\node (ac) {$\overline{5}$}
  ;}
  \newcommand{\nodead}{\node (ad) {$\overline{4}$}
  ;}
  \newcommand{\nodeae}{\node (ae) {$\overline{3}$}
  ;}
  \newcommand{\nodeaf}{\node (af) {$\overline{2}$}
  ;}
  \newcommand{\nodeag}{\node (ag) {$\overline{1}$}
  ;}
  \newcommand{\nodeah}{\node (ah) {$0$}
  ;}
  \newcommand{\nodeai}{\node (ai) {$1$}
  ;}
  \newcommand{\nodeaj}{\node (aj) {$2$}
  ;}
  \newcommand{\nodeak}{\node (ak) {$3$}
  ;}
  \newcommand{\nodeal}{\node (al) {$4$}
  ;}
  \newcommand{\nodeam}{\node (am) {$5$}
  ;}
  \newcommand{\nodean}{\node (an) {$6$}
  ;}
  \newcommand{\nodeao}{\node (ao) {$7$}
  ;}
  \newcommand{\nodeap}{\node (ap) {$8$}
  ;}
  \newcommand{\nodeaq}{\node (aq) {$9$}
  ;}
  \newcommand{\nodear}{\node (ar) {$10$}
  ;}
  \newcommand{\nodeas}{\node (as) {$11$}
  ;}
  \newcommand{\nodeat}{\node (at) {$12$}
  ;}
  \newcommand{\nodeau}{\node (au) {$13$}
  ;}
  \newcommand{\nodeav}{\node (av) {$14$}
  ;}
  \newcommand{\nodeaw}{\node (aw) {$15$}
  ;}
  \newcommand{\nodeax}{\node (ax) {$16$}
  ;}
  \newcommand{\nodeay}{\node (ay) {$17$}
  ;}
  \newcommand{\nodeaz}{\node (az) {$18$}
  ;}
  \newcommand{\nodeba}{\node (ba) {$19$}
  ;}
  \newcommand{\nodebb}{\node (bb) {$20$}
  ;}
  \newcommand{\nodebc}{\node (bc) {$21$}
  ;}
  \newcommand{\nodebd}{\node (bd) {$22$}
  ;}
  \newcommand{\nodebe}{\node (be) {$23$}
  ;}
  \newcommand{\nodebf}{\node (bf) {$24$}
  ;}
  \newcommand{\nodebg}{\node (bg) {$25$}
  ;}
  \newcommand{\nodebh}{\node (bh) {$26$}
  ;}
  \newcommand{\nodebi}{\node (bi) {$27$}
  ;}
  \newcommand{\nodebj}{\node (bj) {$28$}
  ;}
  \newcommand{\nodebk}{\node (bk) {$29$}
  ;}
  \newcommand{\nodebl}{\node (bl) {$30$}
  ;}
  \newcommand{\nodebm}{\node[draw=none, inner sep=2pt] (bm) {}
  ;}
  \newcommand{\nodebn}{\node[draw=none, inner sep=2pt] (bn) {}
  ;}
  \newcommand{\nodebo}{\node[draw=none, inner sep=2pt] (bo) {}
  ;}
  \newcommand{\nodebp}{\node[draw=none, inner sep=2pt] (bp) {}
  ;}
  \newcommand{\nodebq}{\node[draw=none, inner sep=2pt] (bq) {}
  ;}
  \newcommand{\nodebr}{\node[draw=none, inner sep=2pt] (br) {}
  ;}
  \newcommand{\nodebs}{\node[draw=none, inner sep=2pt] (bs) {}
  ;}
  \newcommand{\nodebt}{\node[draw=none, inner sep=2pt] (bt) {}
  ;}
  \newcommand{\nodebu}{\node[draw=none, inner sep=2pt] (bu) {}
  ;}
  \newcommand{\nodebv}{\node[draw=none, inner sep=2pt] (bv) {}
  ;}
  \newcommand{\nodebw}{\node[draw=none, inner sep=2pt] (bw) {}
  ;}
  \begin{tikzpicture}[auto, font=\footnotesize]
  \matrix[column sep=.28cm, row sep=.5cm,ampersand replacement=\&]{
    \nodea  \&  \nodeb  \&  \nodec  \&           \&  \noded  \&           \&  \nodee  \&  \nodef  \&  \nodeg  \&           \&  \nodeh  \&           \&  \nodei  \&  \nodej  \&  \nodek  \&           \\
    \nodel  \&           \&  \nodem  \&  \noden  \&  \nodeo  \&           \&  \nodep  \&           \&  \nodeq  \&  \noder  \&  \nodes  \&           \&  \nodet  \&           \&  \nodeu  \&  \nodev  \\
    \nodew  \&           \&  \nodex  \&           \&  \nodey  \&  \nodez  \&  \nodeaa  \&           \&  \nodeab  \&           \&  \nodeac  \&  \nodead  \&  \nodeae  \&           \&  \nodeaf  \&           \\
    \nodeag  \&  \nodeah  \&  \nodeai  \&           \&  \nodeaj  \&           \&  \nodeak  \&  \nodeal  \&  \nodeam  \&           \&  \nodean  \&           \&  \nodeao  \&  \nodeap  \&  \nodeaq  \&           \\
    \nodear  \&           \&  \nodeas  \&  \nodeat  \&  \nodeau  \&           \&  \nodeav  \&           \&  \nodeaw  \&  \nodeax  \&  \nodeay  \&           \&  \nodeaz  \&           \&  \nodeba  \&  \nodebb  \\
    \nodebc  \&           \&  \nodebd  \&           \&  \nodebe  \&  \nodebf  \&  \nodebg  \&           \&  \nodebh  \&           \&  \nodebi  \&  \nodebj  \&  \nodebk  \&           \&  \nodebl  \&           \\
    \nodebm  \&  \nodebn  \&  \nodebo  \&           \&  \nodebp  \&           \&  \nodebq  \&  \nodebr  \&  \nodebs  \&           \&  \nodebt  \&           \&  \nodebu  \&  \nodebv  \&  \nodebw  \&           \\
  };

  \path[ultra thick]   (l) edge (w)
  	  (m) edge (x)
  	  (o) edge (y)
  	  (o) edge (z)
  	  (p) edge (aa)
  	  (q) edge (ab)
  	  (s) edge (ac)
  	  (s) edge (ad)
  	  (t) edge (ae)
  	  (u) edge (af)
  	  (w) edge (ag)
  	  (w) edge (ah)
  	  (x) edge (ai)
  	  (y) edge (aj)
  	  (aa) edge (ak)
  	  (aa) edge (al)
  	  (ab) edge (am)
  	  (ac) edge (an)
  	  (ae) edge (ao)
  	  (ae) edge (ap)
  	  (af) edge (aq)
  	  (ag) edge (ar)
  	  (ai) edge (as)
  	  (ai) edge (at)
  	  (aj) edge (au)
  	  (ak) edge (av)
  	  (am) edge (aw)
  	  (am) edge (ax)
  	  (an) edge (ay)
  	  (ao) edge (az)
  	  (aq) edge (ba)
  	  (aq) edge (bb)
  	  (ar) edge (bc)
  	  (as) edge (bd)
  	  (au) edge (be)
  	  (au) edge (bf)
  	  (av) edge (bg)
  	  (aw) edge (bh)
  	  (ay) edge (bi)
  	  (ay) edge (bj)
  	  (az) edge (bk)
  	  (ba) edge (bl);
  \path[ultra thick, dotted]   (a) edge (l)
  	  (c) edge (m)
  	  (c) edge (n)
  	  (d) edge (o)
  	  (e) edge (p)
  	  (g) edge (q)
  	  (g) edge (r)
  	  (h) edge (s)
  	  (i) edge (t)
  	  (k) edge (u)
  	  (k) edge (v)
  	  (bc) edge (bm)
  	  (bc) edge (bn)
  	  (bd) edge (bo)
  	  (be) edge (bp)
  	  (bg) edge (bq)
  	  (bg) edge (br)
  	  (bh) edge (bs)
  	  (bi) edge (bt)
  	  (bk) edge (bu)
  	  (bk) edge (bv)
  	  (bl) edge (bw);
  \end{tikzpicture}}


==> figures/fig-coresforest-1233322.tex <==
% >>> from ar_quiver import *
% >>> print(psi_forest_grid_tikz([1,2,3,3,3,2,2], upper_level=2, lower_level=1, cokupisch=True))
  \centering
  {
  \newcommand{\nodea}{\node[draw=none, inner sep=2pt] (a) {}
  ;}
  \newcommand{\nodeb}{\node[draw=none, inner sep=2pt] (b) {}
  ;}
  \newcommand{\nodec}{\node (c) {$\overline{2}$}
  ;}
  \newcommand{\noded}{\node (d) {$\overline{1}$}
  ;}
  \newcommand{\nodee}{\node (e) {$0$}
  ;}
  \newcommand{\nodef}{\node (f) {$1$}
  ;}
  \newcommand{\nodeg}{\node (g) {$2$}
  ;}
  \newcommand{\nodeh}{\node (h) {$3$}
  ;}
  \newcommand{\nodei}{\node (i) {$4$}
  ;}
  \newcommand{\nodej}{\node (j) {$5$}
  ;}
  \newcommand{\nodek}{\node (k) {$6$}
  ;}
  \newcommand{\nodel}{\node[draw=none, inner sep=2pt] (l) {}
  ;}
  \newcommand{\nodem}{\node[draw=none, inner sep=2pt] (m) {}
  ;}
  \newcommand{\noden}{\node[draw=none, inner sep=2pt] (n) {}
  ;}
  \begin{tikzpicture}[auto, font=\footnotesize]
  \matrix[column sep=.3cm, row sep=.5cm,ampersand replacement=\&]{
    \nodea  \&  \nodeb  \&           \\
    \nodec  \&  \noded  \&           \\
    \nodee  \&  \nodef  \&  \nodeg  \\
    \nodeh  \&  \nodei  \&           \\
    \nodej  \&  \nodek  \&           \\
    \nodel  \&  \nodem  \&  \noden  \\
  };

  \path[ultra thick]   (d) edge (e)
  	  (d) edge (f)
  	  (d) edge (g)
  	  (e) edge (h)
  	  (f) edge (i)
  	  (h) edge (j)
  	  (i) edge (k);
  \path[ultra thick, dotted]   (a) edge (c)
  	  (b) edge (d)
  	  (k) edge (l)
  	  (k) edge (m)
  	  (k) edge (n);
  \end{tikzpicture}}


==> figures/fig-coresforest-1234454.tex <==
% print(psi_forest_grid_tikz([4,5,4,4,3,2,1], upper_level=3, lower_level=3))
% Kupisch series [4,5,4,4,3,2,1]
  \centering
  {
  \newcommand{\nodea}{\node[draw=none, inner sep=2pt] (a) {}
  ;}
  \newcommand{\nodeb}{\node[draw=none, inner sep=2pt] (b) {}
  ;}
  \newcommand{\nodec}{\node[draw=none, inner sep=2pt] (c) {}
  ;}
  \newcommand{\noded}{\node[draw=none, inner sep=2pt] (d) {}
  ;}
  \newcommand{\nodee}{\node (e) {$\overline{10}$}
  ;}
  \newcommand{\nodef}{\node (f) {$\overline{9}$}
  ;}
  \newcommand{\nodeg}{\node (g) {$\overline{8}$}
  ;}
  \newcommand{\nodeh}{\node (h) {$\overline{7}$}
  ;}
  \newcommand{\nodei}{\node (i) {$\overline{6}$}
  ;}
  \newcommand{\nodej}{\node (j) {$\overline{5}$}
  ;}
  \newcommand{\nodek}{\node (k) {$\overline{4}$}
  ;}
  \newcommand{\nodel}{\node (l) {$\overline{3}$}
  ;}
  \newcommand{\nodem}{\node (m) {$\overline{2}$}
  ;}
  \newcommand{\noden}{\node (n) {$\overline{1}$}
  ;}
  \newcommand{\nodeo}{\node (o) {$0$}
  ;}
  \newcommand{\nodep}{\node (p) {$1$}
  ;}
  \newcommand{\nodeq}{\node (q) {$2$}
  ;}
  \newcommand{\noder}{\node (r) {$3$}
  ;}
  \newcommand{\nodes}{\node (s) {$4$}
  ;}
  \newcommand{\nodet}{\node (t) {$5$}
  ;}
  \newcommand{\nodeu}{\node (u) {$6$}
  ;}
  \newcommand{\nodev}{\node (v) {$7$}
  ;}
  \newcommand{\nodew}{\node (w) {$8$}
  ;}
  \newcommand{\nodex}{\node (x) {$9$}
  ;}
  \newcommand{\nodey}{\node (y) {$10$}
  ;}
  \newcommand{\nodez}{\node (z) {$11$}
  ;}
  \newcommand{\nodeaa}{\node (aa) {$12$}
  ;}
  \newcommand{\nodeab}{\node (ab) {$13$}
  ;}
  \newcommand{\nodeac}{\node[draw=none, inner sep=2pt] (ac) {}
  ;}
  \newcommand{\nodead}{\node[draw=none, inner sep=2pt] (ad) {}
  ;}
  \newcommand{\nodeae}{\node[draw=none, inner sep=2pt] (ae) {}
  ;}
  \newcommand{\nodeaf}{\node[draw=none, inner sep=2pt] (af) {}
  ;}
  \begin{tikzpicture}[auto, font=\footnotesize]
  \matrix[column sep=.3cm, row sep=.5cm,ampersand replacement=\&]{
    \nodea  \&  \nodeb  \&  \nodec  \&  \noded  \\
    \nodee  \&  \nodef  \&  \nodeg  \&           \\
    \nodeh  \&  \nodei  \&  \nodej  \&  \nodek  \\
    \nodel  \&  \nodem  \&  \noden  \&           \\
    \nodeo  \&  \nodep  \&  \nodeq  \&  \noder  \\
    \nodes  \&  \nodet  \&  \nodeu  \&           \\
    \nodev  \&  \nodew  \&  \nodex  \&  \nodey  \\
    \nodez  \&  \nodeaa  \&  \nodeab  \&           \\
    \nodeac  \&  \nodead  \&  \nodeae  \&  \nodeaf  \\
  };

  \path[ultra thick]   (g) edge (h)
  	  (g) edge (k)
  	  (h) edge (l)
  	  (h) edge (m)
  	  (j) edge (n)
  	  (n) edge (o)
  	  (n) edge (p)
  	  (n) edge (q)
  	  (n) edge (r)
  	  (o) edge (s)
  	  (o) edge (t)
  	  (u) edge (v)
  	  (u) edge (w)
  	  (u) edge (x)
  	  (u) edge (y)
  	  (x) edge (ab);
  \path[ultra thick, dotted]   (a) edge (e)
  	  (a) edge (f)
  	  (c) edge (g)
  	  (ab) edge (ac)
  	  (ab) edge (ad)
  	  (ab) edge (ae)
  	  (ab) edge (af);
  % Colour the edges of the three paths in the colours of their endpoint vertices
  \path[ultra thick, draw=green]  (v) edge (z)  (v) edge (aa);
  \path[ultra thick, draw=red]    (g) edge (i)  (g) edge (j);
  \path[ultra thick, draw=blue]   (q) edge (u);
  \begin{pgfonlayer}{background}
  % Highlight the triplets of vertices in the colours of their modules
  \foreach \v in {i,j,m}{\node[circle, fill=red, opacity=0.35, inner sep=4pt] at (\v) {};}
  \foreach \v in {q,r,u}{\node[circle, fill=blue, opacity=0.35, inner sep=4pt] at (\v) {};}
  \foreach \v in {z,aa,w}{\node[circle, fill=green, opacity=0.35, inner sep=4pt] at (\v) {};}
  \end{pgfonlayer}
  \end{tikzpicture}}


==> figures/fig-coresforest-12344555.tex <==
% >>> from ar_quiver import *
% >>> print(psi_forest_grid_tikz([1,2,3,4,4,5,5,5], upper_level=1, lower_level=2, cokupisch=True))
  \centering
  {
  \newcommand{\nodea}{\node[draw=none, inner sep=2pt] (a) {}
  ;}
  \newcommand{\nodeb}{\node[draw=none, inner sep=2pt] (b) {}
  ;}
  \newcommand{\nodec}{\node[draw=none, inner sep=2pt] (c) {}
  ;}
  \newcommand{\noded}{\node[draw=none, inner sep=2pt] (d) {}
  ;}
  \newcommand{\nodee}{\node (e) {$\overline{8}$}
  ;}
  \newcommand{\nodef}{\node (f) {$\overline{7}$}
  ;}
  \newcommand{\nodeg}{\node (g) {$\overline{6}$}
  ;}
  \newcommand{\nodeh}{\node (h) {$\overline{5}$}
  ;}
  \newcommand{\nodei}{\node (i) {$\overline{4}$}
  ;}
  \newcommand{\nodej}{\node (j) {$\overline{3}$}
  ;}
  \newcommand{\nodek}{\node (k) {$\overline{2}$}
  ;}
  \newcommand{\nodel}{\node (l) {$\overline{1}$}
  ;}
  \newcommand{\nodem}{\node (m) {$0$}
  ;}
  \newcommand{\noden}{\node (n) {$1$}
  ;}
  \newcommand{\nodeo}{\node (o) {$2$}
  ;}
  \newcommand{\nodep}{\node (p) {$3$}
  ;}
  \newcommand{\nodeq}{\node (q) {$4$}
  ;}
  \newcommand{\noder}{\node (r) {$5$}
  ;}
  \newcommand{\nodes}{\node (s) {$6$}
  ;}
  \newcommand{\nodet}{\node (t) {$7$}
  ;}
  \newcommand{\nodeu}{\node[draw=none, inner sep=2pt] (u) {}
  ;}
  \newcommand{\nodev}{\node[draw=none, inner sep=2pt] (v) {}
  ;}
  \newcommand{\nodew}{\node[draw=none, inner sep=2pt] (w) {}
  ;}
  \newcommand{\nodex}{\node[draw=none, inner sep=2pt] (x) {}
  ;}
  \begin{tikzpicture}[auto, font=\footnotesize]
  \matrix[column sep=.3cm, row sep=.5cm,ampersand replacement=\&]{
    \nodea  \&  \nodeb  \&  \nodec  \&  \noded  \&           \\
             \&  \nodee  \&  \nodef  \&  \nodeg  \&  \nodeh  \\
    \nodei  \&  \nodej  \&  \nodek  \&  \nodel  \&           \\
             \&  \nodem  \&  \noden  \&  \nodeo  \&  \nodep  \\
    \nodeq  \&  \noder  \&  \nodes  \&  \nodet  \&           \\
             \&  \nodeu  \&  \nodev  \&  \nodew  \&  \nodex  \\
  };

  \path[ultra thick]   (e) edge (i)
  	  (e) edge (j)
  	  (f) edge (k)
  	  (g) edge (l)
  	  (l) edge (m)
  	  (l) edge (n)
  	  (l) edge (o)
  	  (l) edge (p)
  	  (m) edge (q)
  	  (m) edge (r)
  	  (n) edge (s)
  	  (o) edge (t);
  \path[ultra thick, dotted]   (d) edge (e)
  	  (d) edge (f)
  	  (d) edge (g)
  	  (d) edge (h)
  	  (t) edge (u)
  	  (t) edge (v)
  	  (t) edge (w)
  	  (t) edge (x);
  \end{tikzpicture}}


==> figures/fig-coresforest-233442.tex <==
% >>> from ar_quiver import *
% >>> print(psi_forest_grid_tikz([2,3,3,4,4,2], level=2, cokupisch=True))
  \centering
  {
  \newcommand{\nodea}{\node[draw=none, inner sep=2pt] (a) {}
  ;}
  \newcommand{\nodeb}{\node[draw=none, inner sep=2pt] (b) {}
  ;}
  \newcommand{\nodec}{\node (c) {$\overline{6}$}
  ;}
  \newcommand{\noded}{\node (d) {$\overline{5}$}
  ;}
  \newcommand{\nodee}{\node (e) {$\overline{4}$}
  ;}
  \newcommand{\nodef}{\node (f) {$\overline{3}$}
  ;}
  \newcommand{\nodeg}{\node (g) {$\overline{2}$}
  ;}
  \newcommand{\nodeh}{\node (h) {$\overline{1}$}
  ;}
  \newcommand{\nodei}{\node (i) {$0$}
  ;}
  \newcommand{\nodej}{\node (j) {$1$}
  ;}
  \newcommand{\nodek}{\node (k) {$2$}
  ;}
  \newcommand{\nodel}{\node (l) {$3$}
  ;}
  \newcommand{\nodem}{\node (m) {$4$}
  ;}
  \newcommand{\noden}{\node (n) {$5$}
  ;}
  \newcommand{\nodeo}{\node (o) {$6$}
  ;}
  \newcommand{\nodep}{\node (p) {$7$}
  ;}
  \newcommand{\nodeq}{\node (q) {$8$}
  ;}
  \newcommand{\noder}{\node (r) {$9$}
  ;}
  \newcommand{\nodes}{\node[draw=none, inner sep=2pt] (s) {}
  ;}
  \newcommand{\nodet}{\node[draw=none, inner sep=2pt] (t) {}
  ;}
  \begin{tikzpicture}[auto, font=\footnotesize]
  \matrix[column sep=.3cm, row sep=.5cm,ampersand replacement=\&]{
    \nodea  \&           \&           \&  \nodeb  \\
    \nodec  \&  \noded  \&  \nodee  \&  \nodef  \\
    \nodeg  \&           \&           \&  \nodeh  \\
    \nodei  \&  \nodej  \&  \nodek  \&  \nodel  \\
    \nodem  \&           \&           \&  \noden  \\
    \nodeo  \&  \nodep  \&  \nodeq  \&  \noder  \\
    \nodes  \&           \&           \&  \nodet  \\
  };

  \path[ultra thick]   (c) edge (g)
  	  (f) edge (h)
  	  (g) edge (i)
  	  (g) edge (j)
  	  (h) edge (k)
  	  (h) edge (l)
  	  (i) edge (m)
  	  (l) edge (n)
  	  (m) edge (o)
  	  (m) edge (p)
  	  (n) edge (q)
  	  (n) edge (r);
  \path[ultra thick, dotted]   (a) edge (c)
  	  (a) edge (d)
  	  (b) edge (e)
  	  (b) edge (f)
  	  (o) edge (s)
  	  (r) edge (t);
  \end{tikzpicture}}


==> figures/fig-coresforest-23445565663434444.tex <==
% >>> from ar_quiver import *
% >>> print(psi_forest_grid_tikz([2,3,4,4,5,5,6,5,6,6,3,4,3,4,4,4,4], upper_level=3, lower_level=1, cokupisch=True))
  \centering
  {
  \newcommand{\nodea}{\node[draw=none, inner sep=2pt] (a) {}
  ;}
  \newcommand{\nodeb}{\node[draw=none, inner sep=2pt] (b) {}
  ;}
  \newcommand{\nodec}{\node[draw=none, inner sep=2pt] (c) {}
  ;}
  \newcommand{\noded}{\node[draw=none, inner sep=2pt] (d) {}
  ;}
  \newcommand{\nodee}{\node (e) {$\overline{3}$}
  ;}
  \newcommand{\nodef}{\node (f) {$\overline{2}$}
  ;}
  \newcommand{\nodeg}{\node (g) {$\overline{1}$}
  ;}
  \newcommand{\nodeh}{\node (h) {$0$}
  ;}
  \newcommand{\nodei}{\node (i) {$1$}
  ;}
  \newcommand{\nodej}{\node (j) {$2$}
  ;}
  \newcommand{\nodek}{\node (k) {$3$}
  ;}
  \newcommand{\nodel}{\node (l) {$4$}
  ;}
  \newcommand{\nodem}{\node (m) {$5$}
  ;}
  \newcommand{\noden}{\node (n) {$6$}
  ;}
  \newcommand{\nodeo}{\node (o) {$7$}
  ;}
  \newcommand{\nodep}{\node (p) {$8$}
  ;}
  \newcommand{\nodeq}{\node (q) {$9$}
  ;}
  \newcommand{\noder}{\node (r) {$10$}
  ;}
  \newcommand{\nodes}{\node (s) {$11$}
  ;}
  \newcommand{\nodet}{\node (t) {$12$}
  ;}
  \newcommand{\nodeu}{\node (u) {$13$}
  ;}
  \newcommand{\nodev}{\node (v) {$14$}
  ;}
  \newcommand{\nodew}{\node (w) {$15$}
  ;}
  \newcommand{\nodex}{\node (x) {$16$}
  ;}
  \newcommand{\nodey}{\node[draw=none, inner sep=2pt] (y) {}
  ;}
  \newcommand{\nodez}{\node[draw=none, inner sep=2pt] (z) {}
  ;}
  \newcommand{\nodeaa}{\node[draw=none, inner sep=2pt] (aa) {}
  ;}
  \newcommand{\nodeab}{\node[draw=none, inner sep=2pt] (ab) {}
  ;}
  \newcommand{\nodeac}{\node[draw=none, inner sep=2pt] (ac) {}
  ;}
  \begin{tikzpicture}[auto, font=\footnotesize]
  \matrix[column sep=.3cm, row sep=.5cm,ampersand replacement=\&]{
             \&  \nodea  \&  \nodeb  \&           \&  \nodec  \&  \noded  \\
             \&  \nodee  \&  \nodef  \&           \&  \nodeg  \&           \\
    \nodeh  \&  \nodei  \&  \nodej  \&           \&  \nodek  \&  \nodel  \\
    \nodem  \&  \noden  \&  \nodeo  \&  \nodep  \&  \nodeq  \&           \\
             \&  \noder  \&  \nodes  \&           \&  \nodet  \&  \nodeu  \\
             \&  \nodev  \&  \nodew  \&           \&  \nodex  \&           \\
    \nodey  \&  \nodez  \&  \nodeaa  \&           \&  \nodeab  \&  \nodeac  \\
  };

  \path[ultra thick]   (f) edge (h)
  	  (f) edge (i)
  	  (f) edge (j)
  	  (g) edge (k)
  	  (g) edge (l)
  	  (h) edge (m)
  	  (h) edge (n)
  	  (j) edge (o)
  	  (j) edge (p)
  	  (k) edge (q)
  	  (o) edge (r)
  	  (o) edge (s)
  	  (q) edge (t)
  	  (q) edge (u)
  	  (r) edge (v)
  	  (s) edge (w)
  	  (t) edge (x);
  \path[ultra thick, dotted]   (a) edge (e)
  	  (b) edge (f)
  	  (c) edge (g)
  	  (w) edge (y)
  	  (w) edge (z)
  	  (w) edge (aa)
  	  (x) edge (ab)
  	  (x) edge (ac);
  \end{tikzpicture}}


==> figures/fig-coresforest-333345.tex <==
% >>> from ar_quiver import *
% >>> print(psi_forest_grid_tikz([3,3,3,3,4,5], upper_level=1, lower_level=2, cokupisch=True))
  \centering
  {
  \newcommand{\nodea}{\node[draw=none, inner sep=2pt] (a) {}
  ;}
  \newcommand{\nodeb}{\node[draw=none, inner sep=2pt] (b) {}
  ;}
  \newcommand{\nodec}{\node[draw=none, inner sep=2pt] (c) {}
  ;}
  \newcommand{\noded}{\node (d) {$\overline{6}$}
  ;}
  \newcommand{\nodee}{\node (e) {$\overline{5}$}
  ;}
  \newcommand{\nodef}{\node (f) {$\overline{4}$}
  ;}
  \newcommand{\nodeg}{\node (g) {$\overline{3}$}
  ;}
  \newcommand{\nodeh}{\node (h) {$\overline{2}$}
  ;}
  \newcommand{\nodei}{\node (i) {$\overline{1}$}
  ;}
  \newcommand{\nodej}{\node (j) {$0$}
  ;}
  \newcommand{\nodek}{\node (k) {$1$}
  ;}
  \newcommand{\nodel}{\node (l) {$2$}
  ;}
  \newcommand{\nodem}{\node (m) {$3$}
  ;}
  \newcommand{\noden}{\node (n) {$4$}
  ;}
  \newcommand{\nodeo}{\node (o) {$5$}
  ;}
  \newcommand{\nodep}{\node[draw=none, inner sep=2pt] (p) {}
  ;}
  \newcommand{\nodeq}{\node[draw=none, inner sep=2pt] (q) {}
  ;}
  \newcommand{\noder}{\node[draw=none, inner sep=2pt] (r) {}
  ;}
  \begin{tikzpicture}[auto, font=\footnotesize]
  \matrix[column sep=.3cm, row sep=.5cm,ampersand replacement=\&]{
    \nodea  \&  \nodeb  \&  \nodec  \\
    \noded  \&  \nodee  \&  \nodef  \\
    \nodeg  \&  \nodeh  \&  \nodei  \\
    \nodej  \&  \nodek  \&  \nodel  \\
    \nodem  \&  \noden  \&  \nodeo  \\
    \nodep  \&  \nodeq  \&  \noder  \\
  };

  \path[ultra thick]   (d) edge (g)
  	  (d) edge (h)
  	  (d) edge (i)
  	  (g) edge (j)
  	  (h) edge (k)
  	  (i) edge (l)
  	  (j) edge (m)
  	  (j) edge (n)
  	  (j) edge (o);
  \path[ultra thick, dotted]   (a) edge (d)
  	  (b) edge (e)
  	  (c) edge (f)
  	  (m) edge (p)
  	  (n) edge (q)
  	  (o) edge (r);
  \end{tikzpicture}}


==> figures/fig-coresforest-4545656456.tex <==
% >>> print(psi_forest_grid_tikz(cokupisch_to_kupisch([4,5,4,5,6,5,6,4,5,6]), level=2))
% coKupisch series [4,5,4,5,6,5,6,4,5,6]
  \centering
  {
  \newcommand{\nodea}{\node[draw=none, inner sep=2pt] (a) {}
  ;}
  \newcommand{\nodeb}{\node[draw=none, inner sep=2pt] (b) {}
  ;}
  \newcommand{\nodec}{\node[draw=none, inner sep=2pt] (c) {}
  ;}
  \newcommand{\noded}{\node[draw=none, inner sep=2pt] (d) {}
  ;}
  \newcommand{\nodee}{\node[draw=none, inner sep=2pt] (e) {}
  ;}
  \newcommand{\nodef}{\node (f) {$\overline{10}$}
  ;}
  \newcommand{\nodeg}{\node (g) {$\overline{9}$}
  ;}
  \newcommand{\nodeh}{\node (h) {$\overline{8}$}
  ;}
  \newcommand{\nodei}{\node (i) {$\overline{7}$}
  ;}
  \newcommand{\nodej}{\node (j) {$\overline{6}$}
  ;}
  \newcommand{\nodek}{\node (k) {$\overline{5}$}
  ;}
  \newcommand{\nodel}{\node (l) {$\overline{4}$}
  ;}
  \newcommand{\nodem}{\node (m) {$\overline{3}$}
  ;}
  \newcommand{\noden}{\node (n) {$\overline{2}$}
  ;}
  \newcommand{\nodeo}{\node (o) {$\overline{1}$}
  ;}
  \newcommand{\nodep}{\node (p) {$0$}
  ;}
  \newcommand{\nodeq}{\node (q) {$1$}
  ;}
  \newcommand{\noder}{\node (r) {$2$}
  ;}
  \newcommand{\nodes}{\node (s) {$3$}
  ;}
  \newcommand{\nodet}{\node (t) {$4$}
  ;}
  \newcommand{\nodeu}{\node (u) {$5$}
  ;}
  \newcommand{\nodev}{\node (v) {$6$}
  ;}
  \newcommand{\nodew}{\node (w) {$7$}
  ;}
  \newcommand{\nodex}{\node (x) {$8$}
  ;}
  \newcommand{\nodey}{\node (y) {$9$}
  ;}
  \newcommand{\nodez}{\node (z) {$10$}
  ;}
  \newcommand{\nodeaa}{\node (aa) {$11$}
  ;}
  \newcommand{\nodeab}{\node (ab) {$12$}
  ;}
  \newcommand{\nodeac}{\node (ac) {$13$}
  ;}
  \newcommand{\nodead}{\node (ad) {$14$}
  ;}
  \newcommand{\nodeae}{\node[draw=none, inner sep=2pt] (ae) {}
  ;}
  \newcommand{\nodeaf}{\node[draw=none, inner sep=2pt] (af) {}
  ;}
  \newcommand{\nodeag}{\node[draw=none, inner sep=2pt] (ag) {}
  ;}
  \newcommand{\nodeah}{\node[draw=none, inner sep=2pt] (ah) {}
  ;}
  \newcommand{\nodeai}{\node[draw=none, inner sep=2pt] (ai) {}
  ;}
  \begin{tikzpicture}[auto, font=\footnotesize]
  \matrix[column sep=.3cm, row sep=.5cm,ampersand replacement=\&]{
    \nodea  \&  \nodeb  \&           \&  \nodec  \&  \noded  \&  \nodee  \\
             \&  \nodef  \&  \nodeg  \&  \nodeh  \&  \nodei  \&  \nodej  \\
    \nodek  \&  \nodel  \&           \&  \nodem  \&  \noden  \&  \nodeo  \\
             \&  \nodep  \&  \nodeq  \&  \noder  \&  \nodes  \&  \nodet  \\
    \nodeu  \&  \nodev  \&           \&  \nodew  \&  \nodex  \&  \nodey  \\
             \&  \nodez  \&  \nodeaa  \&  \nodeab  \&  \nodeac  \&  \nodead  \\
    \nodeae  \&  \nodeaf  \&           \&  \nodeag  \&  \nodeah  \&  \nodeai  \\
  };

  \path[ultra thick]   (f) edge (k)
  	  (f) edge (l)
  	  (i) edge (m)
  	  (i) edge (n)
  	  (i) edge (o)
  	  (l) edge (p)
  	  (l) edge (q)
  	  (n) edge (r)
  	  (n) edge (s)
  	  (n) edge (t)
  	  (p) edge (u)
  	  (p) edge (v)
  	  (s) edge (w)
  	  (s) edge (x)
  	  (s) edge (y)
  	  (v) edge (z)
  	  (v) edge (aa)
  	  (x) edge (ab)
  	  (x) edge (ac)
  	  (x) edge (ad);
  \path[ultra thick, dotted]   (b) edge (f)
  	  (b) edge (g)
  	  (d) edge (h)
  	  (d) edge (i)
  	  (d) edge (j)
  	  (z) edge (ae)
  	  (z) edge (af)
  	  (ac) edge (ag)
  	  (ac) edge (ah)
  	  (ac) edge (ai);
  \end{tikzpicture}}


==> figures/fig-coresforest-5445455654.tex <==
  \centering
  \begin{minipage}[c]{0.4\textwidth}
    \centering
    \begin{tikzpicture}[>=stealth, font=\footnotesize,
        every node/.style={inner sep=1.5pt}]
      % Component 1: 4 -> 0 <=> 5 <- 9
      \node (n4) at (0,0)     {$4$};
      \node (n0) at (1.2,0)   {$0$};
      \node (n5) at (2.4,0)   {$5$};
      \node (n9) at (3.6,0)   {$9$};
      % Component 2: 6 -> 1 <=> 7
      \node (n6) at (0,-1.4)   {$6$};
      \node (n1) at (1.2,-1.4) {$1$};
      \node (n7) at (2.4,-1.4) {$7$};
      % Component 3: 2 -> 8 <=> 3
      \node (n2) at (0,-2.8)   {$2$};
      \node (n8) at (1.2,-2.8) {$8$};
      \node (n3) at (2.4,-2.8) {$3$};

      \draw[->] (n4) -- (n0);
      \draw[->] (n9) -- (n5);
      \draw[->] (n0) to[bend left=45] (n5);
      \draw[->] (n5) to[bend left=45] (n0);

      \draw[->] (n6) -- (n1);
      \draw[->] (n1) to[bend left=45] (n7);
      \draw[->] (n7) to[bend left=45] (n1);

      \draw[->] (n2) -- (n8);
      \draw[->] (n8) to[bend left=45] (n3);
      \draw[->] (n3) to[bend left=45] (n8);
    \end{tikzpicture}
  \end{minipage}%
  \hfill
  \begin{minipage}[c]{0.58\textwidth}
  \centering
  {
  \newcommand{\nodea}{\node[draw=none, inner sep=2pt] (a) {}
  ;}
  \newcommand{\nodeb}{\node[draw=none, inner sep=2pt] (b) {}
  ;}
  \newcommand{\nodec}{\node[draw=none, inner sep=2pt] (c) {}
  ;}
  \newcommand{\noded}{\node[draw=none, inner sep=2pt] (d) {}
  ;}
  \newcommand{\nodee}{\node[draw=none, inner sep=2pt] (e) {}
  ;}
  \newcommand{\nodef}{\node (f) {$\overline{11}$}
  ;}
  \newcommand{\nodeg}{\node (g) {$\overline{10}$}
  ;}
  \newcommand{\nodeh}{\node (h) {$\overline{9}$}
  ;}
  \newcommand{\nodei}{\node (i) {$\overline{8}$}
  ;}
  \newcommand{\nodej}{\node (j) {$\overline{7}$}
  ;}
  \newcommand{\nodek}{\node (k) {$\overline{6}$}
  ;}
  \newcommand{\nodel}{\node (l) {$\overline{5}$}
  ;}
  \newcommand{\nodem}{\node (m) {$\overline{4}$}
  ;}
  \newcommand{\noden}{\node (n) {$\overline{3}$}
  ;}
  \newcommand{\nodeo}{\node (o) {$\overline{2}$}
  ;}
  \newcommand{\nodep}{\node (p) {$\overline{1}$}
  ;}
  \newcommand{\nodeq}{\node (q) {$0$}
  ;}
  \newcommand{\noder}{\node (r) {$1$}
  ;}
  \newcommand{\nodes}{\node (s) {$2$}
  ;}
  \newcommand{\nodet}{\node (t) {$3$}
  ;}
  \newcommand{\nodeu}{\node (u) {$4$}
  ;}
  \newcommand{\nodev}{\node (v) {$5$}
  ;}
  \newcommand{\nodew}{\node (w) {$6$}
  ;}
  \newcommand{\nodex}{\node (x) {$7$}
  ;}
  \newcommand{\nodey}{\node (y) {$8$}
  ;}
  \newcommand{\nodez}{\node (z) {$9$}
  ;}
  \newcommand{\nodeaa}{\node (aa) {$10$}
  ;}
  \newcommand{\nodeab}{\node (ab) {$11$}
  ;}
  \newcommand{\nodeac}{\node (ac) {$12$}
  ;}
  \newcommand{\nodead}{\node (ad) {$13$}
  ;}
  \newcommand{\nodeae}{\node[draw=none, inner sep=2pt] (ae) {}
  ;}
  \newcommand{\nodeaf}{\node[draw=none, inner sep=2pt] (af) {}
  ;}
  \newcommand{\nodeag}{\node[draw=none, inner sep=2pt] (ag) {}
  ;}
  \newcommand{\nodeah}{\node[draw=none, inner sep=2pt] (ah) {}
  ;}
  \newcommand{\nodeai}{\node[draw=none, inner sep=2pt] (ai) {}
  ;}
  \begin{tikzpicture}[auto, font=\footnotesize]
  \matrix[column sep=.3cm, row sep=.5cm,ampersand replacement=\&]{
    \nodea  \&  \nodeb  \&  \nodec  \&  \noded  \&           \&  \nodee  \\
    \nodef  \&  \nodeg  \&           \&  \nodeh  \&  \nodei  \&  \nodej  \\
    \nodek  \&  \nodel  \&  \nodem  \&  \noden  \&           \&  \nodeo  \\
    \nodep  \&  \nodeq  \&           \&  \noder  \&  \nodes  \&  \nodet  \\
    \nodeu  \&  \nodev  \&  \nodew  \&  \nodex  \&           \&  \nodey  \\
    \nodez  \&  \nodeaa  \&           \&  \nodeab  \&  \nodeac  \&  \nodead  \\
    \nodeae  \&  \nodeaf  \&  \nodeag  \&  \nodeah  \&           \&  \nodeai  \\
  };

  \path[ultra thick]   (g) edge (k)
  	  (g) edge (l)
  	  (h) edge (m)
  	  (h) edge (n)
  	  (j) edge (o)
  	  (l) edge (p)
  	  (l) edge (q)
  	  (n) edge (r)
  	  (o) edge (s)
  	  (o) edge (t)
  	  (q) edge (u)
  	  (q) edge (v)
  	  (r) edge (w)
  	  (r) edge (x)
  	  (t) edge (y)
  	  (v) edge (z)
  	  (v) edge (aa)
  	  (x) edge (ab)
  	  (y) edge (ac)
  	  (y) edge (ad);
  \path[ultra thick, dotted]   (b) edge (f)
  	  (b) edge (g)
  	  (d) edge (h)
  	  (e) edge (i)
  	  (e) edge (j)
  	  (aa) edge (ae)
  	  (aa) edge (af)
  	  (ab) edge (ag)
  	  (ab) edge (ah)
  	  (ad) edge (ai);
  \end{tikzpicture}}
  \end{minipage}


==> figures/fig-coresforest-55667.tex <==
% >>> print(psi_forest_grid_tikz([5,5,6,7,6], lower_level=3, upper_level=0))
% Kupisch series [5, 5, 6, 7, 6], cokupisch sequence [5, 5, 6, 6, 7]
  \centering
  {
  \newcommand{\nodea}{\node[draw=none, inner sep=2pt] (a) {}
  ;}
  \newcommand{\nodeb}{\node[draw=none, inner sep=2pt] (b) {}
  ;}
  \newcommand{\nodec}{\node[draw=none, inner sep=2pt] (c) {}
  ;}
  \newcommand{\noded}{\node[draw=none, inner sep=2pt] (d) {}
  ;}
  \newcommand{\nodee}{\node[draw=none, inner sep=2pt] (e) {}
  ;}
  \newcommand{\nodef}{\node (f) {$\overline{15}$}
  ;}
  \newcommand{\nodeg}{\node (g) {$\overline{14}$}
  ;}
  \newcommand{\nodeh}{\node (h) {$\overline{13}$}
  ;}
  \newcommand{\nodei}{\node (i) {$\overline{12}$}
  ;}
  \newcommand{\nodej}{\node (j) {$\overline{11}$}
  ;}
  \newcommand{\nodek}{\node (k) {$\overline{10}$}
  ;}
  \newcommand{\nodel}{\node (l) {$\overline{9}$}
  ;}
  \newcommand{\nodem}{\node (m) {$\overline{8}$}
  ;}
  \newcommand{\noden}{\node (n) {$\overline{7}$}
  ;}
  \newcommand{\nodeo}{\node (o) {$\overline{6}$}
  ;}
  \newcommand{\nodep}{\node (p) {$\overline{5}$}
  ;}
  \newcommand{\nodeq}{\node (q) {$\overline{4}$}
  ;}
  \newcommand{\noder}{\node (r) {$\overline{3}$}
  ;}
  \newcommand{\nodes}{\node (s) {$\overline{2}$}
  ;}
  \newcommand{\nodet}{\node (t) {$\overline{1}$}
  ;}
  \newcommand{\nodeu}{\node (u) {$0$}
  ;}
  \newcommand{\nodev}{\node (v) {$1$}
  ;}
  \newcommand{\nodew}{\node (w) {$2$}
  ;}
  \newcommand{\nodex}{\node (x) {$3$}
  ;}
  \newcommand{\nodey}{\node (y) {$4$}
  ;}
  \newcommand{\nodez}{\node[draw=none, inner sep=2pt] (z) {}
  ;}
  \newcommand{\nodeaa}{\node[draw=none, inner sep=2pt] (aa) {}
  ;}
  \newcommand{\nodeab}{\node[draw=none, inner sep=2pt] (ab) {}
  ;}
  \newcommand{\nodeac}{\node[draw=none, inner sep=2pt] (ac) {}
  ;}
  \newcommand{\nodead}{\node[draw=none, inner sep=2pt] (ad) {}
  ;}
  \begin{tikzpicture}[auto, font=\footnotesize]
  \matrix[column sep=.3cm, row sep=.5cm,ampersand replacement=\&]{
    \nodea  \&  \nodeb  \&  \nodec  \&  \noded  \&  \nodee  \\
    \nodef  \&  \nodeg  \&  \nodeh  \&  \nodei  \&  \nodej  \\
    \nodek  \&  \nodel  \&  \nodem  \&  \noden  \&  \nodeo  \\
    \nodep  \&  \nodeq  \&  \noder  \&  \nodes  \&  \nodet  \\
    \nodeu  \&  \nodev  \&  \nodew  \&  \nodex  \&  \nodey  \\
    \nodez  \&  \nodeaa  \&  \nodeab  \&  \nodeac  \&  \nodead  \\
  };

  \path[ultra thick]   (f) edge (k)
  	  (g) edge (l)
  	  (g) edge (m)
  	  (h) edge (n)
  	  (h) edge (o)
  	  (k) edge (p)
  	  (l) edge (q)
  	  (l) edge (r)
  	  (m) edge (s)
  	  (m) edge (t)
  	  (p) edge (u)
  	  (q) edge (v)
  	  (q) edge (w)
  	  (r) edge (x)
  	  (r) edge (y);
  \path[ultra thick, dotted]   (a) edge (f)
  	  (b) edge (g)
  	  (b) edge (h)
  	  (c) edge (i)
  	  (c) edge (j)
  	  (u) edge (z)
  	  (v) edge (aa)
  	  (v) edge (ab)
  	  (w) edge (ac)
  	  (w) edge (ad);
  \end{tikzpicture}}


==> figures/fig-coresforest-8999.tex <==
  \begin{minipage}[c]{0.4\textwidth}
    \centering
    \begin{tikzpicture}[>=stealth, font=\footnotesize,
        node distance=1.2cm and 1.4cm]
      \node (q0) {$0$};
      \node (q1) [right of=q0] {$1$};
      \node (q2) [right of=q1] {$2$};
      \node (q3) [right of=q2] {$3$};
      \draw[->] (q1) -- (q0);
      \draw[->] (q2) to (q1);
      \draw[->] (q3) to (q2);
      \draw[->] ([yshift=5.2pt]q0) arc[start angle=25, end angle=335, radius=4.5mm];
    \end{tikzpicture}
  \end{minipage}%
  \hfill
  \begin{minipage}[c]{0.55\textwidth}
  % >>> print(psi_forest_grid_tikz([8,9,9,9], level=2))
  % and then manually remove \begin{figure} and \end{figure}
  % Kupisch series [8,9,9,9], cokupisch series [8,9,9,9]
\centering
{
\newcommand{\nodea}{\node[draw=none, inner sep=2pt] (a) {}
;}
\newcommand{\nodeb}{\node[draw=none, inner sep=2pt] (b) {}
;}
\newcommand{\nodec}{\node[draw=none, inner sep=2pt] (c) {}
;}
\newcommand{\noded}{\node[draw=none, inner sep=2pt] (d) {}
;}
\newcommand{\nodee}{\node[draw=none, inner sep=2pt] (e) {}
;}
\newcommand{\nodef}{\node[draw=none, inner sep=2pt] (f) {}
;}
\newcommand{\nodeg}{\node[draw=none, inner sep=2pt] (g) {}
;}
\newcommand{\nodeh}{\node[draw=none, inner sep=2pt] (h) {}
;}
\newcommand{\nodei}{\node (i) {$\overline{16}$}
;}
\newcommand{\nodej}{\node (j) {$\overline{15}$}
;}
\newcommand{\nodek}{\node (k) {$\overline{14}$}
;}
\newcommand{\nodel}{\node (l) {$\overline{13}$}
;}
\newcommand{\nodem}{\node (m) {$\overline{12}$}
;}
\newcommand{\noden}{\node (n) {$\overline{11}$}
;}
\newcommand{\nodeo}{\node (o) {$\overline{10}$}
;}
\newcommand{\nodep}{\node (p) {$\overline{9}$}
;}
\newcommand{\nodeq}{\node (q) {$\overline{8}$}
;}
\newcommand{\noder}{\node (r) {$\overline{7}$}
;}
\newcommand{\nodes}{\node (s) {$\overline{6}$}
;}
\newcommand{\nodet}{\node (t) {$\overline{5}$}
;}
\newcommand{\nodeu}{\node (u) {$\overline{4}$}
;}
\newcommand{\nodev}{\node (v) {$\overline{3}$}
;}
\newcommand{\nodew}{\node (w) {$\overline{2}$}
;}
\newcommand{\nodex}{\node (x) {$\overline{1}$}
;}
\newcommand{\nodey}{\node (y) {$0$}
;}
\newcommand{\nodez}{\node (z) {$1$}
;}
\newcommand{\nodeaa}{\node (aa) {$2$}
;}
\newcommand{\nodeab}{\node (ab) {$3$}
;}
\newcommand{\nodeac}{\node (ac) {$4$}
;}
\newcommand{\nodead}{\node (ad) {$5$}
;}
\newcommand{\nodeae}{\node (ae) {$6$}
;}
\newcommand{\nodeaf}{\node (af) {$7$}
;}
\newcommand{\nodeag}{\node (ag) {$8$}
;}
\newcommand{\nodeah}{\node (ah) {$9$}
;}
\newcommand{\nodeai}{\node (ai) {$10$}
;}
\newcommand{\nodeaj}{\node (aj) {$11$}
;}
\newcommand{\nodeak}{\node (ak) {$12$}
;}
\newcommand{\nodeal}{\node (al) {$13$}
;}
\newcommand{\nodeam}{\node (am) {$14$}
;}
\newcommand{\nodean}{\node (an) {$15$}
;}
\newcommand{\nodeao}{\node (ao) {$16$}
;}
\newcommand{\nodeap}{\node (ap) {$17$}
;}
\newcommand{\nodeaq}{\node (aq) {$18$}
;}
\newcommand{\nodear}{\node (ar) {$19$}
;}
\newcommand{\nodeas}{\node (as) {$20$}
;}
\newcommand{\nodeat}{\node (at) {$21$}
;}
\newcommand{\nodeau}{\node (au) {$22$}
;}
\newcommand{\nodeav}{\node (av) {$23$}
;}
\newcommand{\nodeaw}{\node[draw=none, inner sep=2pt] (aw) {}
;}
\newcommand{\nodeax}{\node[draw=none, inner sep=2pt] (ax) {}
;}
\newcommand{\nodeay}{\node[draw=none, inner sep=2pt] (ay) {}
;}
\newcommand{\nodeaz}{\node[draw=none, inner sep=2pt] (az) {}
;}
\newcommand{\nodeba}{\node[draw=none, inner sep=2pt] (ba) {}
;}
\newcommand{\nodebb}{\node[draw=none, inner sep=2pt] (bb) {}
;}
\newcommand{\nodebc}{\node[draw=none, inner sep=2pt] (bc) {}
;}
\newcommand{\nodebd}{\node[draw=none, inner sep=2pt] (bd) {}
;}
\begin{tikzpicture}[auto, font=\footnotesize]
\matrix[column sep=.3cm, row sep=.5cm,ampersand replacement=\&]{
  \nodea  \&  \nodeb  \&  \nodec  \&  \noded  \&  \nodee  \&  \nodef  \&  \nodeg  \&  \nodeh  \\
  \nodei  \&  \nodej  \&  \nodek  \&  \nodel  \&  \nodem  \&  \noden  \&  \nodeo  \&  \nodep  \\
  \nodeq  \&  \noder  \&  \nodes  \&  \nodet  \&  \nodeu  \&  \nodev  \&  \nodew  \&  \nodex  \\
  \nodey  \&  \nodez  \&  \nodeaa  \&  \nodeab  \&  \nodeac  \&  \nodead  \&  \nodeae  \&  \nodeaf  \\
  \nodeag  \&  \nodeah  \&  \nodeai  \&  \nodeaj  \&  \nodeak  \&  \nodeal  \&  \nodeam  \&  \nodean  \\
  \nodeao  \&  \nodeap  \&  \nodeaq  \&  \nodear  \&  \nodeas  \&  \nodeat  \&  \nodeau  \&  \nodeav  \\
  \nodeaw  \&  \nodeax  \&  \nodeay  \&  \nodeaz  \&  \nodeba  \&  \nodebb  \&  \nodebc  \&  \nodebd  \\
};

\path[ultra thick]   (i) edge (q)
	  (i) edge (r)
	  (j) edge (s)
	  (k) edge (t)
	  (m) edge (u)
	  (m) edge (v)
	  (n) edge (w)
	  (o) edge (x)
	  (q) edge (y)
	  (q) edge (z)
	  (r) edge (aa)
	  (s) edge (ab)
	  (u) edge (ac)
	  (u) edge (ad)
	  (v) edge (ae)
	  (w) edge (af)
	  (y) edge (ag)
	  (y) edge (ah)
	  (z) edge (ai)
	  (aa) edge (aj)
	  (ac) edge (ak)
	  (ac) edge (al)
	  (ad) edge (am)
	  (ae) edge (an)
	  (ag) edge (ao)
	  (ag) edge (ap)
	  (ah) edge (aq)
	  (ai) edge (ar)
	  (ak) edge (as)
	  (ak) edge (at)
	  (al) edge (au)
	  (am) edge (av);
\path[ultra thick, dotted]   (a) edge (i)
	  (a) edge (j)
	  (b) edge (k)
	  (c) edge (l)
	  (e) edge (m)
	  (e) edge (n)
	  (f) edge (o)
	  (g) edge (p)
	  (ao) edge (aw)
	  (ao) edge (ax)
	  (ap) edge (ay)
	  (aq) edge (az)
	  (as) edge (ba)
	  (as) edge (bb)
	  (at) edge (bc)
	  (au) edge (bd);
% Colour the three highlighted paths going up through the parents
\path[ultra thick, draw=red]    (i) edge (r)  (r) edge (aa)  (aa) edge (aj);
\path[ultra thick, draw=green]  (m) edge (v)  (v) edge (ae)  (ae) edge (an);
\path[ultra thick, draw=blue]   (i) edge (q)  (q) edge (z)  (z) edge (ai)  (ai) edge (ar);
\begin{pgfonlayer}{background}
% Highlight the start nodes 11, 15, 19 in their path colours
\node[circle, fill=red, opacity=0.35, inner sep=4pt] at (aj) {};
\node[circle, fill=green, opacity=0.35, inner sep=4pt] at (an) {};
\node[circle, fill=blue, opacity=0.35, inner sep=4pt] at (ar) {};
\end{pgfonlayer}
\end{tikzpicture}}
  \end{minipage}%


==> figures/fig-gammaforest-4545656456.tex <==
% >>> print(gamma_forest_grid_tikz([4,5,4,5,6,5,6,4,5,6], level=2))
% coKupisch series [4,5,4,5,6,5,6,4,5,6]
  \centering
  {
  \newcommand{\nodea}{\node[draw=none, inner sep=2pt] (a) {}
  ;}
  \newcommand{\nodeb}{\node[draw=none, inner sep=2pt] (b) {}
  ;}
  \newcommand{\nodec}{\node[draw=none, inner sep=2pt] (c) {}
  ;}
  \newcommand{\noded}{\node[draw=none, inner sep=2pt] (d) {}
  ;}
  \newcommand{\nodee}{\node[draw=none, inner sep=2pt] (e) {}
  ;}
  \newcommand{\nodef}{\node (f) {$\overline{11}$}
  ;}
  \newcommand{\nodeg}{\node (g) {$\overline{10}$}
  ;}
  \newcommand{\nodeh}{\node (h) {$\overline{9}$}
  ;}
  \newcommand{\nodei}{\node (i) {$\overline{8}$}
  ;}
  \newcommand{\nodej}{\node (j) {$\overline{7}$}
  ;}
  \newcommand{\nodek}{\node (k) {$\overline{6}$}
  ;}
  \newcommand{\nodel}{\node (l) {$\overline{5}$}
  ;}
  \newcommand{\nodem}{\node (m) {$\overline{4}$}
  ;}
  \newcommand{\noden}{\node (n) {$\overline{3}$}
  ;}
  \newcommand{\nodeo}{\node (o) {$\overline{2}$}
  ;}
  \newcommand{\nodep}{\node (p) {$\overline{1}$}
  ;}
  \newcommand{\nodeq}{\node (q) {$0$}
  ;}
  \newcommand{\noder}{\node (r) {$1$}
  ;}
  \newcommand{\nodes}{\node (s) {$2$}
  ;}
  \newcommand{\nodet}{\node (t) {$3$}
  ;}
  \newcommand{\nodeu}{\node (u) {$4$}
  ;}
  \newcommand{\nodev}{\node (v) {$5$}
  ;}
  \newcommand{\nodew}{\node (w) {$6$}
  ;}
  \newcommand{\nodex}{\node (x) {$7$}
  ;}
  \newcommand{\nodey}{\node (y) {$8$}
  ;}
  \newcommand{\nodez}{\node (z) {$9$}
  ;}
  \newcommand{\nodeaa}{\node (aa) {$10$}
  ;}
  \newcommand{\nodeab}{\node (ab) {$11$}
  ;}
  \newcommand{\nodeac}{\node (ac) {$12$}
  ;}
  \newcommand{\nodead}{\node (ad) {$13$}
  ;}
  \newcommand{\nodeae}{\node[draw=none, inner sep=2pt] (ae) {}
  ;}
  \newcommand{\nodeaf}{\node[draw=none, inner sep=2pt] (af) {}
  ;}
  \newcommand{\nodeag}{\node[draw=none, inner sep=2pt] (ag) {}
  ;}
  \newcommand{\nodeah}{\node[draw=none, inner sep=2pt] (ah) {}
  ;}
  \newcommand{\nodeai}{\node[draw=none, inner sep=2pt] (ai) {}
  ;}
  \begin{tikzpicture}[auto, font=\footnotesize]
  \matrix[column sep=.3cm, row sep=.5cm,ampersand replacement=\&]{
    \nodeai  \&  \nodeah  \&           \&  \nodeag  \&  \nodeaf  \&  \nodeae  \\
    \nodead  \&  \nodeac  \&  \nodeab  \&           \&  \nodeaa  \&  \nodez  \\
    \nodey  \&  \nodex  \&           \&  \nodew  \&  \nodev  \&  \nodeu  \\
    \nodet  \&  \nodes  \&  \noder  \&           \&  \nodeq  \&  \nodep  \\
    \nodeo  \&  \noden  \&           \&  \nodem  \&  \nodel  \&  \nodek  \\
    \nodej  \&  \nodei  \&  \nodeh  \&           \&  \nodeg  \&  \nodef  \\
    \nodee  \&  \noded  \&           \&  \nodec  \&  \nodeb  \&  \nodea  \\
  };

  \path[ultra thick]   (l) edge (f)
  	  (l) edge (g)
  	  (n) edge (h)
  	  (n) edge (i)
  	  (n) edge (j)
  	  (q) edge (k)
  	  (q) edge (l)
  	  (q) edge (m)
  	  (s) edge (n)
  	  (s) edge (o)
  	  (v) edge (p)
  	  (v) edge (q)
  	  (x) edge (r)
  	  (x) edge (s)
  	  (x) edge (t)
  	  (aa) edge (u)
  	  (aa) edge (v)
  	  (aa) edge (w)
  	  (ac) edge (x)
  	  (ac) edge (y);
  \path[ultra thick, dotted]   (g) edge (a)
  	  (g) edge (b)
  	  (g) edge (c)
  	  (i) edge (d)
  	  (i) edge (e)
  	  (af) edge (z)
  	  (af) edge (aa)
  	  (ah) edge (ab)
  	  (ah) edge (ac)
  	  (ah) edge (ad);
  \end{tikzpicture}}


==> figures/fig-gammaopforest-4545656456.tex <==
% >>> print(gamma_op_forest_grid_tikz([4,5,4,5,6,5,6,4,5,6], level=2, cokupisch=True))
% coKupisch series [4,5,4,5,6,5,6,4,5,6]
  \centering
  {
  \newcommand{\nodea}{\node[draw=none, inner sep=2pt] (a) {}
  ;}
  \newcommand{\nodeb}{\node[draw=none, inner sep=2pt] (b) {}
  ;}
  \newcommand{\nodec}{\node[draw=none, inner sep=2pt] (c) {}
  ;}
  \newcommand{\noded}{\node[draw=none, inner sep=2pt] (d) {}
  ;}
  \newcommand{\nodee}{\node[draw=none, inner sep=2pt] (e) {}
  ;}
  \newcommand{\nodef}{\node (f) {$\overline{14}$}
  ;}
  \newcommand{\nodeg}{\node (g) {$\overline{13}$}
  ;}
  \newcommand{\nodeh}{\node (h) {$\overline{12}$}
  ;}
  \newcommand{\nodei}{\node (i) {$\overline{11}$}
  ;}
  \newcommand{\nodej}{\node (j) {$\overline{10}$}
  ;}
  \newcommand{\nodek}{\node (k) {$\overline{9}$}
  ;}
  \newcommand{\nodel}{\node (l) {$\overline{8}$}
  ;}
  \newcommand{\nodem}{\node (m) {$\overline{7}$}
  ;}
  \newcommand{\noden}{\node (n) {$\overline{6}$}
  ;}
  \newcommand{\nodeo}{\node (o) {$\overline{5}$}
  ;}
  \newcommand{\nodep}{\node (p) {$\overline{4}$}
  ;}
  \newcommand{\nodeq}{\node (q) {$\overline{3}$}
  ;}
  \newcommand{\noder}{\node (r) {$\overline{2}$}
  ;}
  \newcommand{\nodes}{\node (s) {$\overline{1}$}
  ;}
  \newcommand{\nodet}{\node (t) {$0$}
  ;}
  \newcommand{\nodeu}{\node (u) {$1$}
  ;}
  \newcommand{\nodev}{\node (v) {$2$}
  ;}
  \newcommand{\nodew}{\node (w) {$3$}
  ;}
  \newcommand{\nodex}{\node (x) {$4$}
  ;}
  \newcommand{\nodey}{\node (y) {$5$}
  ;}
  \newcommand{\nodez}{\node (z) {$6$}
  ;}
  \newcommand{\nodeaa}{\node (aa) {$7$}
  ;}
  \newcommand{\nodeab}{\node (ab) {$8$}
  ;}
  \newcommand{\nodeac}{\node (ac) {$9$}
  ;}
  \newcommand{\nodead}{\node (ad) {$10$}
  ;}
  \newcommand{\nodeae}{\node[draw=none, inner sep=2pt] (ae) {}
  ;}
  \newcommand{\nodeaf}{\node[draw=none, inner sep=2pt] (af) {}
  ;}
  \newcommand{\nodeag}{\node[draw=none, inner sep=2pt] (ag) {}
  ;}
  \newcommand{\nodeah}{\node[draw=none, inner sep=2pt] (ah) {}
  ;}
  \newcommand{\nodeai}{\node[draw=none, inner sep=2pt] (ai) {}
  ;}
  \begin{tikzpicture}[auto, font=\footnotesize]
  \matrix[column sep=.3cm, row sep=.5cm,ampersand replacement=\&]{
    \nodeai  \&  \nodeah  \&           \&  \nodeag  \&  \nodeaf  \&  \nodeae  \\
             \&  \nodead  \&  \nodeac  \&  \nodeab  \&  \nodeaa  \&  \nodez  \\
    \nodey  \&  \nodex  \&           \&  \nodew  \&  \nodev  \&  \nodeu  \\
             \&  \nodet  \&  \nodes  \&  \noder  \&  \nodeq  \&  \nodep  \\
    \nodeo  \&  \noden  \&           \&  \nodem  \&  \nodel  \&  \nodek  \\
             \&  \nodej  \&  \nodei  \&  \nodeh  \&  \nodeg  \&  \nodef  \\
    \nodee  \&  \noded  \&           \&  \nodec  \&  \nodeb  \&  \nodea  \\
  };

  \path[ultra thick]   (l) edge (f)
  	  (l) edge (g)
  	  (l) edge (h)
  	  (n) edge (i)
  	  (n) edge (j)
  	  (q) edge (k)
  	  (q) edge (l)
  	  (q) edge (m)
  	  (t) edge (n)
  	  (t) edge (o)
  	  (v) edge (p)
  	  (v) edge (q)
  	  (v) edge (r)
  	  (x) edge (s)
  	  (x) edge (t)
  	  (aa) edge (u)
  	  (aa) edge (v)
  	  (aa) edge (w)
  	  (ad) edge (x)
  	  (ad) edge (y);
  \path[ultra thick, dotted]   (g) edge (a)
  	  (g) edge (b)
  	  (g) edge (c)
  	  (j) edge (d)
  	  (j) edge (e)
  	  (af) edge (z)
  	  (af) edge (aa)
  	  (af) edge (ab)
  	  (ah) edge (ac)
  	  (ah) edge (ad);
  \end{tikzpicture}}


==> figures/fig-psiopforest-4545656456.tex <==
% >>> print(psi_op_forest_grid_tikz([4,5,4,5,6,5,6,4,5,6], level=2))
% coKupisch series [4,5,4,5,6,5,6,4,5,6]
  \centering
  {
  \newcommand{\nodea}{\node[draw=none, inner sep=2pt] (a) {}
  ;}
  \newcommand{\nodeb}{\node[draw=none, inner sep=2pt] (b) {}
  ;}
  \newcommand{\nodec}{\node[draw=none, inner sep=2pt] (c) {}
  ;}
  \newcommand{\noded}{\node[draw=none, inner sep=2pt] (d) {}
  ;}
  \newcommand{\nodee}{\node[draw=none, inner sep=2pt] (e) {}
  ;}
  \newcommand{\nodef}{\node (f) {$\overline{13}$}
  ;}
  \newcommand{\nodeg}{\node (g) {$\overline{12}$}
  ;}
  \newcommand{\nodeh}{\node (h) {$\overline{11}$}
  ;}
  \newcommand{\nodei}{\node (i) {$\overline{10}$}
  ;}
  \newcommand{\nodej}{\node (j) {$\overline{9}$}
  ;}
  \newcommand{\nodek}{\node (k) {$\overline{8}$}
  ;}
  \newcommand{\nodel}{\node (l) {$\overline{7}$}
  ;}
  \newcommand{\nodem}{\node (m) {$\overline{6}$}
  ;}
  \newcommand{\noden}{\node (n) {$\overline{5}$}
  ;}
  \newcommand{\nodeo}{\node (o) {$\overline{4}$}
  ;}
  \newcommand{\nodep}{\node (p) {$\overline{3}$}
  ;}
  \newcommand{\nodeq}{\node (q) {$\overline{2}$}
  ;}
  \newcommand{\noder}{\node (r) {$\overline{1}$}
  ;}
  \newcommand{\nodes}{\node (s) {$0$}
  ;}
  \newcommand{\nodet}{\node (t) {$1$}
  ;}
  \newcommand{\nodeu}{\node (u) {$2$}
  ;}
  \newcommand{\nodev}{\node (v) {$3$}
  ;}
  \newcommand{\nodew}{\node (w) {$4$}
  ;}
  \newcommand{\nodex}{\node (x) {$5$}
  ;}
  \newcommand{\nodey}{\node (y) {$6$}
  ;}
  \newcommand{\nodez}{\node (z) {$7$}
  ;}
  \newcommand{\nodeaa}{\node (aa) {$8$}
  ;}
  \newcommand{\nodeab}{\node (ab) {$9$}
  ;}
  \newcommand{\nodeac}{\node (ac) {$10$}
  ;}
  \newcommand{\nodead}{\node (ad) {$11$}
  ;}
  \newcommand{\nodeae}{\node[draw=none, inner sep=2pt] (ae) {}
  ;}
  \newcommand{\nodeaf}{\node[draw=none, inner sep=2pt] (af) {}
  ;}
  \newcommand{\nodeag}{\node[draw=none, inner sep=2pt] (ag) {}
  ;}
  \newcommand{\nodeah}{\node[draw=none, inner sep=2pt] (ah) {}
  ;}
  \newcommand{\nodeai}{\node[draw=none, inner sep=2pt] (ai) {}
  ;}
  \begin{tikzpicture}[auto, font=\footnotesize]
  \matrix[column sep=.3cm, row sep=.5cm,ampersand replacement=\&]{
    \nodea  \&  \nodeb  \&           \&  \nodec  \&  \noded  \&  \nodee  \\
    \nodef  \&  \nodeg  \&  \nodeh  \&           \&  \nodei  \&  \nodej  \\
    \nodek  \&  \nodel  \&           \&  \nodem  \&  \noden  \&  \nodeo  \\
    \nodep  \&  \nodeq  \&  \noder  \&           \&  \nodes  \&  \nodet  \\
    \nodeu  \&  \nodev  \&           \&  \nodew  \&  \nodex  \&  \nodey  \\
    \nodez  \&  \nodeaa  \&  \nodeab  \&           \&  \nodeac  \&  \nodead  \\
    \nodeae  \&  \nodeaf  \&           \&  \nodeag  \&  \nodeah  \&  \nodeai  \\
  };

  \path[ultra thick]   (g) edge (k)
  	  (g) edge (l)
  	  (i) edge (m)
  	  (i) edge (n)
  	  (i) edge (o)
  	  (l) edge (p)
  	  (l) edge (q)
  	  (l) edge (r)
  	  (n) edge (s)
  	  (n) edge (t)
  	  (q) edge (u)
  	  (q) edge (v)
  	  (s) edge (w)
  	  (s) edge (x)
  	  (s) edge (y)
  	  (v) edge (z)
  	  (v) edge (aa)
  	  (v) edge (ab)
  	  (x) edge (ac)
  	  (x) edge (ad);
  \path[ultra thick, dotted]   (b) edge (f)
  	  (b) edge (g)
  	  (b) edge (h)
  	  (d) edge (i)
  	  (d) edge (j)
  	  (aa) edge (ae)
  	  (aa) edge (af)
  	  (ac) edge (ag)
  	  (ac) edge (ah)
  	  (ac) edge (ai);
  \end{tikzpicture}}

